An algorithm of computing special values of Dwork's p-adic hypergeometric functions in polynomial time

Dwork's $p$-adic hypergeometric function is defined to be a ratio ${}_sF_{s-1}(t)/{}_sF_{s-1}(t^p)$ of hypergeometric power series. Dwork showed that it is a uniform limit of rational functions, and hence one can define special values on $|t|_p=1$. However to compute the value modulo $p^n$ in the naive method, the bit complexity increases by exponential when $n\to\infty$. In this paper we present a certain algorithm whose complexity increases at most $O(n^4(\log n)^3)$.

==> pHG.pic1.tex <==
%WinTpicVersion4.30c
{\unitlength 0.1in%
\begin{picture}( 31.4000, 12.7800)(  8.1000,-18.6800)%
% STR 2 0 3 0 Black White
% 4 2200 1920 2200 2020 2 0 0 0
% $(n-1)E_2$
\put(22.0000,-20.2000){\makebox(0,0)[lb]{$(n-1)E_2$}}%
% STR 2 0 3 0 Black White
% 4 3260 770 3260 870 2 0 0 0
% $nD'_0$
\put(32.6000,-8.7000){\makebox(0,0)[lb]{$nC'$}}%
% STR 2 0 3 0 Black White
% 4 810 1920 810 2020 2 0 0 0
% $E_1$
\put(8.1000,-20.2000){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White
% 4 3950 1290 3950 1390 2 0 0 0
% Figure. $n\geq 3$
\put(39.5000,-13.9000){\makebox(0,0)[lb]{Figure. $n\geq 3$}}%
% LINE 2 0 3 0 Black White
% 2 1000 620 2350 1860
% 
\special{pn 8}%
\special{pa 1000 620}%
\special{pa 2350 1860}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1020 1830 2370 590
% 
\special{pn 8}%
\special{pa 1020 1830}%
\special{pa 2370 590}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1880 810 3190 800
% 
\special{pn 8}%
\special{pa 1880 810}%
\special{pa 3190 800}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 1670 1232
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1670 1232 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 1810 1260 1810 1280 2 0 0 0
% $O$
\put(18.1000,-12.8000){\makebox(0,0)[lb]{$O$}}%
% CIRCLE 2 0 3 0 Black White
% 4 1672 1236 1686 1256 1686 1256 1686 1258
% 
\special{pn 8}%
\special{ar 1672 1236 24 24  1.0040671  0.9600704}%
% LINE 0 0 3 0 Black White
% 6 1674 1216 1674 1256 1686 1222 1686 1250 1662 1218 1662 1254
% 
\special{pn 20}%
\special{pa 1674 1216}%
\special{pa 1674 1256}%
\special{fp}%
\special{pa 1686 1222}%
\special{pa 1686 1250}%
\special{fp}%
\special{pa 1662 1218}%
\special{pa 1662 1254}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1673 1237 1707 1269 1703 1213 1715 1211
% 
\special{pn 8}%
\special{ar 1673 1237 47 47  5.7288778  5.6084444}%
% LINE 0 0 3 0 Black White
% 12 1667 1195 1667 1279 1679 1195 1679 1279 1691 1199 1691 1275 1703 1207 1703 1267 1655 1199 1655 1275 1643 1207 1643 1267
% 
\special{pn 20}%
\special{pa 1667 1195}%
\special{pa 1667 1279}%
\special{fp}%
\special{pa 1679 1195}%
\special{pa 1679 1279}%
\special{fp}%
\special{pa 1691 1199}%
\special{pa 1691 1275}%
\special{fp}%
\special{pa 1703 1207}%
\special{pa 1703 1267}%
\special{fp}%
\special{pa 1655 1199}%
\special{pa 1655 1275}%
\special{fp}%
\special{pa 1643 1207}%
\special{pa 1643 1267}%
\special{fp}%
\end{picture}}%


==> pHG.pic2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.2000,11.0000)(5.6000,-16.3000)%
% STR 2 0 3 0 Black White  
% 4 3140 700 3140 800 2 0 0 0
% $4D_0'$
\put(31.4000,-8.0000){\makebox(0,0)[lb]{$4C'$}}%
% STR 2 0 3 0 Black White  
% 4 1920 1660 1920 1760 2 0 0 0
% $E_1$
\put(19.2000,-17.6000){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White  
% 4 600 1660 600 1760 2 0 0 0
% $3E_2$
\put(6.0000,-17.6000){\makebox(0,0)[lb]{$3E_2$}}%
% STR 2 0 3 0 Black White  
% 4 2260 1260 2260 1360 2 0 0 0
% $2E_3$
\put(22.6000,-13.6000){\makebox(0,0)[lb]{$2E_3$}}%
% STR 2 0 3 0 Black White  
% 4 3780 1190 3780 1290 2 0 0 0
% Figure. $n=4$
\put(37.8000,-12.9000){\makebox(0,0)[lb]{Figure. $n=4$}}%
% LINE 2 0 3 0 Black White  
% 2 1840 760 3080 760
% 
\special{pn 8}%
\special{pa 1840 760}%
\special{pa 3080 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2050 530 2050 1590
% 
\special{pn 8}%
\special{pa 2050 530}%
\special{pa 2050 1590}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 560 1310 2240 1310
% 
\special{pn 8}%
\special{pa 560 1310}%
\special{pa 2240 1310}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 760 530 760 1590
% 
\special{pn 8}%
\special{pa 760 530}%
\special{pa 760 1590}%
\special{fp}%
\end{picture}}%


==> pHG.pic3.tex <==
%WinTpicVersion4.30c
{\unitlength 0.1in%
\begin{picture}( 31.1000, 10.6800)(  4.8000,-17.5800)%
% STR 2 0 3 0 Black White
% 4 3590 1200 3590 1300 2 0 0 0
% Figure. $n\geq 5$
\put(35.9000,-13.0000){\makebox(0,0)[lb]{Figure. $n\geq 5$}}%
% STR 2 0 3 0 Black White
% 4 3190 890 3190 990 2 0 0 0
% $nD'_0$
\put(31.9000,-9.9000){\makebox(0,0)[lb]{$nC'$}}%
% STR 2 0 3 0 Black White
% 4 2410 1810 2410 1910 2 0 0 0
% $E_1$
\put(24.1000,-19.1000){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White
% 4 480 775 480 875 2 0 0 0
% $(n-1)E_2$
\put(4.8000,-8.7500){\makebox(0,0)[lb]{$(n-1)E_2$}}%
% STR 2 0 3 0 Black White
% 4 2780 1500 2780 1600 2 0 0 0
% $2E_3$
\put(27.8000,-16.0000){\makebox(0,0)[lb]{$2E_3$}}%
% STR 2 0 3 0 Black White
% 4 1250 1810 1250 1910 2 0 0 0
% $(n-2)E_4$
\put(12.5000,-19.1000){\makebox(0,0)[lb]{$(n-2)E_4$}}%
% STR 2 0 3 0 Black White
% 4 1640 1446 1640 1466 2 0 0 0
% $O$
\put(16.4000,-14.6600){\makebox(0,0)[lb]{$O$}}%
% LINE 2 0 3 0 Black White
% 2 2480 690 2480 1750
% 
\special{pn 8}%
\special{pa 2480 690}%
\special{pa 2480 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1550 690 1550 1750
% 
\special{pn 8}%
\special{pa 1550 690}%
\special{pa 1550 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 820 930 1840 930
% 
\special{pn 8}%
\special{pa 820 930}%
\special{pa 1840 930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2210 930 3130 930
% 
\special{pn 8}%
\special{pa 2210 930}%
\special{pa 3130 930}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 1552 1532
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1552 1532 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 1330 1535 2735 1540
% 
\special{pn 8}%
\special{pa 1330 1535}%
\special{pa 2735 1540}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1554 1534 1592 1556 1594 1544 1608 1552
% 
\special{pn 8}%
\special{ar 1554 1534 44 44  0.3217506  0.2449787}%
% LINE 0 0 3 0 Black White
% 14 1540 1496 1540 1572 1552 1494 1552 1574 1564 1494 1564 1574 1576 1500 1576 1568 1588 1514 1588 1554 1528 1504 1528 1564 1516 1524 1516 1546
% 
\special{pn 20}%
\special{pa 1540 1496}%
\special{pa 1540 1572}%
\special{fp}%
\special{pa 1552 1494}%
\special{pa 1552 1574}%
\special{fp}%
\special{pa 1564 1494}%
\special{pa 1564 1574}%
\special{fp}%
\special{pa 1576 1500}%
\special{pa 1576 1568}%
\special{fp}%
\special{pa 1588 1514}%
\special{pa 1588 1554}%
\special{fp}%
\special{pa 1528 1504}%
\special{pa 1528 1564}%
\special{fp}%
\special{pa 1516 1524}%
\special{pa 1516 1546}%
\special{fp}%
\end{picture}}%


==> pHG.pic4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.4000,14.4400)(1.1000,-18.7200)%
% LINE 2 0 3 0 Black White  
% 2 250 1310 3270 1310
% 
\special{pn 8}%
\special{pa 250 1310}%
\special{pa 3270 1310}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 750 700 750 1770
% 
\special{pn 8}%
\special{pa 750 700}%
\special{pa 750 1770}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1490 710 1500 1760
% 
\special{pn 8}%
\special{pa 1490 710}%
\special{pa 1500 1760}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3450 1250 3450 1350 2 0 0 0
% $(a+b+c)E$
\put(34.5000,-13.5000){\makebox(0,0)[lb]{$(a+b+c)E$}}%
% STR 2 0 3 0 Black White  
% 4 1340 1880 1340 1980 2 0 0 0
% $aD'_x$
\put(13.4000,-19.8000){\makebox(0,0)[lb]{$aD'_x$}}%
% STR 2 0 3 0 Black White  
% 4 650 1890 650 1990 2 0 0 0
% $bD'_y$
\put(6.5000,-19.9000){\makebox(0,0)[lb]{$bD'_y$}}%
% STR 2 0 3 0 Black White  
% 4 110 480 110 580 2 0 0 0
% Case $c<d$
\put(1.1000,-5.8000){\makebox(0,0)[lb]{Case $c<d$}}%
% SPLINE 2 0 3 0 Black White  
% 4 1496 1308 2296 828 2306 748 2306 748
% 
\special{pn 8}%
\special{pa 1496 1308}%
\special{pa 1534 1299}%
\special{pa 1610 1279}%
\special{pa 1648 1270}%
\special{pa 1686 1260}%
\special{pa 1723 1250}%
\special{pa 1831 1217}%
\special{pa 1866 1205}%
\special{pa 1900 1193}%
\special{pa 1933 1181}%
\special{pa 1997 1153}%
\special{pa 2027 1139}%
\special{pa 2056 1123}%
\special{pa 2084 1107}%
\special{pa 2110 1090}%
\special{pa 2135 1072}%
\special{pa 2159 1053}%
\special{pa 2181 1033}%
\special{pa 2202 1012}%
\special{pa 2221 990}%
\special{pa 2238 967}%
\special{pa 2253 943}%
\special{pa 2267 917}%
\special{pa 2278 891}%
\special{pa 2288 862}%
\special{pa 2295 833}%
\special{pa 2300 802}%
\special{pa 2304 770}%
\special{pa 2306 748}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1496 1312 2296 1792 2306 1872 2306 1872
% 
\special{pn 8}%
\special{pa 1496 1312}%
\special{pa 1534 1321}%
\special{pa 1610 1341}%
\special{pa 1648 1350}%
\special{pa 1686 1360}%
\special{pa 1723 1370}%
\special{pa 1831 1403}%
\special{pa 1866 1415}%
\special{pa 1900 1427}%
\special{pa 1933 1439}%
\special{pa 1997 1467}%
\special{pa 2027 1481}%
\special{pa 2056 1497}%
\special{pa 2084 1513}%
\special{pa 2110 1530}%
\special{pa 2135 1548}%
\special{pa 2159 1567}%
\special{pa 2181 1587}%
\special{pa 2202 1608}%
\special{pa 2221 1630}%
\special{pa 2238 1653}%
\special{pa 2253 1677}%
\special{pa 2267 1703}%
\special{pa 2278 1729}%
\special{pa 2288 1758}%
\special{pa 2295 1787}%
\special{pa 2300 1818}%
\special{pa 2304 1850}%
\special{pa 2306 1872}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2440 1840 2440 1940 2 0 0 0
% $D'_s$
\put(24.4000,-19.4000){\makebox(0,0)[lb]{$D'_s$}}%
% STR 2 0 3 0 Black White  
% 4 1290 1160 1290 1260 2 0 0 0
% $O$
\put(12.9000,-12.6000){\makebox(0,0)[lb]{$O$}}%
\end{picture}}%


==> pHG.pic5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.8000,15.4000)(1.0000,-19.0500)%
% LINE 2 0 3 0 Black White  
% 2 250 1310 3270 1310
% 
\special{pn 8}%
\special{pa 250 1310}%
\special{pa 3270 1310}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 750 700 750 1770
% 
\special{pn 8}%
\special{pa 750 700}%
\special{pa 750 1770}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1340 700 1350 1750
% 
\special{pn 8}%
\special{pa 1340 700}%
\special{pa 1350 1750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3380 1260 3380 1360 2 0 0 0
% $(a+b+c)E$
\put(33.8000,-13.6000){\makebox(0,0)[lb]{$(a+b+c)E$}}%
% STR 2 0 3 0 Black White  
% 4 1190 1880 1190 1980 2 0 0 0
% $aD'_x$
\put(11.9000,-19.8000){\makebox(0,0)[lb]{$aD'_x$}}%
% STR 2 0 3 0 Black White  
% 4 650 1890 650 1990 2 0 0 0
% $bD'_y$
\put(6.5000,-19.9000){\makebox(0,0)[lb]{$bD'_y$}}%
% STR 2 0 3 0 Black White  
% 4 100 410 100 510 2 0 0 0
% Case $c=d$
\put(1.0000,-5.1000){\makebox(0,0)[lb]{Case $c=d$}}%
% LINE 2 0 3 0 Black White  
% 2 1790 710 1800 1760
% 
\special{pn 8}%
\special{pa 1790 710}%
\special{pa 1800 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2130 720 2140 1770
% 
\special{pn 8}%
\special{pa 2130 720}%
\special{pa 2140 1770}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2950 720 2960 1770
% 
\special{pn 8}%
\special{pa 2950 720}%
\special{pa 2960 1770}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2390 880 2390 980 2 0 0 0
% \ldots
\put(23.9000,-9.8000){\makebox(0,0)[lb]{\ldots}}%
% STR 2 0 3 0 Black White  
% 4 2165 1950 2165 2050 2 0 0 0
% $D'_s$
\put(21.6500,-20.5000){\makebox(0,0)[lb]{$D'_s$}}%
% LINE 2 0 3 0 Black White  
% 2 1755 1835 3000 1840
% 
\special{pn 8}%
\special{pa 1755 1835}%
\special{pa 3000 1840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1750 1830 1735 1760
% 
\special{pn 8}%
\special{pa 1750 1830}%
\special{pa 1735 1760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3005 1845 3035 1755
% 
\special{pn 8}%
\special{pa 3005 1845}%
\special{pa 3035 1755}%
\special{fp}%
\end{picture}}%


==> pHG.pic6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.8000,9.4000)(1.7000,-11.0000)%
% LINE 2 0 3 0 Black White  
% 6 2450 1050 3330 330 2930 340 3720 1050 3410 1060 4350 340
% 
\special{pn 8}%
\special{pa 2450 1050}%
\special{pa 3330 330}%
\special{fp}%
\special{pa 2930 340}%
\special{pa 3720 1050}%
\special{fp}%
\special{pa 3410 1060}%
\special{pa 4350 340}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 480 400 1320 1100 890 1100 1650 400
% 
\special{pn 8}%
\special{pa 480 400}%
\special{pa 1320 1100}%
\special{fp}%
\special{pa 890 1100}%
\special{pa 1650 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 640 1900 740 2 0 0 0
% $\cdots$
\put(19.0000,-7.4000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 4300 190 4300 290 2 0 0 0
% $C'$
\put(43.0000,-2.9000){\makebox(0,0)[lb]{$C'$}}%
% STR 2 0 3 0 Black White  
% 4 3710 1080 3710 1180 2 0 0 0
% $E_1$
\put(37.1000,-11.8000){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White  
% 4 1510 270 1510 370 2 0 0 0
% $E_{n-2}$
\put(15.1000,-3.7000){\makebox(0,0)[lb]{$E_{n-2}$}}%
% STR 2 0 3 0 Black White  
% 4 170 260 170 360 2 0 0 0
% $E_{n-1}$
\put(1.7000,-3.6000){\makebox(0,0)[lb]{$E_{n-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3270 200 3270 300 2 0 0 0
% $E_2$
\put(32.7000,-3.0000){\makebox(0,0)[lb]{$E_2$}}%
\end{picture}}%


==> pHG.pic7.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.1000,8.0000)(2.0000,-11.5000)%
% LINE 2 0 3 0 Black White  
% 2 1330 980 3350 980
% 
\special{pn 8}%
\special{pa 1330 980}%
\special{pa 3350 980}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1850 740 1850 1140
% 
\special{pn 8}%
\special{pa 1850 740}%
\special{pa 1850 1140}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2080 730 2080 1130
% 
\special{pn 8}%
\special{pa 2080 730}%
\special{pa 2080 1130}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2790 740 2790 1140
% 
\special{pn 8}%
\special{pa 2790 740}%
\special{pa 2790 1140}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 1780 700 1890 595 1885 595 2765 590 2765 590 2860 695
% 
\special{pn 8}%
\special{pa 1780 700}%
\special{pa 1890 595}%
\special{fp}%
\special{pa 1885 595}%
\special{pa 2765 590}%
\special{fp}%
\special{pa 2765 590}%
\special{pa 2860 695}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 430 2250 480 2 0 0 0
% $C'$
\put(22.5000,-4.8000){\makebox(0,0)[lb]{$C'$}}%
% STR 2 0 3 0 Black White  
% 4 2315 800 2315 850 2 0 0 0
% $\cdots$
\put(23.1500,-8.5000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 3080 1150 3610 450 3290 460 4190 880
% 
\special{pn 8}%
\special{pa 3080 1150}%
\special{pa 3610 450}%
\special{fp}%
\special{pa 3290 460}%
\special{pa 4190 880}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4310 810 4310 910 2 0 0 0
% $\cdots$
\put(43.1000,-9.1000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1610 1140 1060 480 1310 530 670 1100
% 
\special{pn 8}%
\special{pa 1610 1140}%
\special{pa 1060 480}%
\special{fp}%
\special{pa 1310 530}%
\special{pa 670 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 800 200 900 2 0 0 0
% $\cdots$
\put(2.0000,-9.0000){\makebox(0,0)[lb]{$\cdots$}}%
\end{picture}}%

